Special divisors in special divisor classes on graphs

As in algebraic geometry, an effective divisor class on a vertex-weighted graph is called special if also its residual class is effective. We study the question, when this is true already on the level of divisors; that is, when there exists an effective divisor in the class whose residual is effective as well, so called uniform divisors. We show that uniform divisors exist in any special class on graphs with all vertex weights non-zero; we show that in general a representative can be chosen, whose value is off by at most one on vertices of weight zero. To prove this, we generalize the notion of divisors that are reduced with respect to a vertex to divisors that are reduced with respect to a set of vertices. We compare this notion to a previous generalization due to Luo. As an application, we obtain a new algorithm to determine whether a divisor class is effective.

==> fig1.tex <==
%Curve Lines [id:da46870622426698727] 
\draw    (145.75,150.75) .. controls (176,166.83) and (196,166.83) .. (226.75,149.75) ;
%Straight Lines [id:da3900117264962173] 
\draw    (145.75,150.75) -- (226.75,149.75) ;
%Shape: Circle [id:dp8696346231892067] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141,150.75) .. controls (141,148.13) and (143.13,146) .. (145.75,146) .. controls (148.37,146) and (150.5,148.13) .. (150.5,150.75) .. controls (150.5,153.37) and (148.37,155.5) .. (145.75,155.5) .. controls (143.13,155.5) and (141,153.37) .. (141,150.75) -- cycle ;
%Shape: Circle [id:dp9341704654711394] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221,149.75) .. controls (221,147.13) and (223.13,145) .. (225.75,145) .. controls (228.37,145) and (230.5,147.13) .. (230.5,149.75) .. controls (230.5,152.37) and (228.37,154.5) .. (225.75,154.5) .. controls (223.13,154.5) and (221,152.37) .. (221,149.75) -- cycle ;
%Straight Lines [id:da42866692073292545] 
\draw    (145.75,150.75) -- (185.75,90) ;
%Shape: Circle [id:dp3183068138121574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181,90) .. controls (181,87.38) and (183.13,85.25) .. (185.75,85.25) .. controls (188.37,85.25) and (190.5,87.38) .. (190.5,90) .. controls (190.5,92.62) and (188.37,94.75) .. (185.75,94.75) .. controls (183.13,94.75) and (181,92.62) .. (181,90) -- cycle ;
%Straight Lines [id:da1956271228284765] 
\draw    (185.75,90) -- (226.75,149.75) ;
%Curve Lines [id:da15083803923792516] 
\draw    (226.75,149.75) .. controls (229,122.83) and (219,95.83) .. (185.75,90) ;
%Curve Lines [id:da384457316026678] 
\draw    (145.75,150.75) .. controls (144,125.83) and (152,95.83) .. (185.75,90) ;

% Text Node
\draw (114,152.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (246.33,147.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (180.33,56.24) node [anchor=north west][inner sep=0.75pt]    {$2$};



==> fig2.tex <==
%Curve Lines [id:da19849756998351786] 
\draw    (165.75,170.75) .. controls (196,186.83) and (216,186.83) .. (246.75,169.75) ;
%Shape: Circle [id:dp2826500092119497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161,170.75) .. controls (161,168.13) and (163.13,166) .. (165.75,166) .. controls (168.37,166) and (170.5,168.13) .. (170.5,170.75) .. controls (170.5,173.37) and (168.37,175.5) .. (165.75,175.5) .. controls (163.13,175.5) and (161,173.37) .. (161,170.75) -- cycle ;
%Shape: Circle [id:dp44798080651818295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241,169.75) .. controls (241,167.13) and (243.13,165) .. (245.75,165) .. controls (248.37,165) and (250.5,167.13) .. (250.5,169.75) .. controls (250.5,172.37) and (248.37,174.5) .. (245.75,174.5) .. controls (243.13,174.5) and (241,172.37) .. (241,169.75) -- cycle ;
%Shape: Circle [id:dp3855988248041815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321,168.75) .. controls (321,166.13) and (323.13,164) .. (325.75,164) .. controls (328.37,164) and (330.5,166.13) .. (330.5,168.75) .. controls (330.5,171.37) and (328.37,173.5) .. (325.75,173.5) .. controls (323.13,173.5) and (321,171.37) .. (321,168.75) -- cycle ;
%Curve Lines [id:da3676671254464339] 
\draw    (165.75,170.75) .. controls (189,149.83) and (222,149.83) .. (245.75,169.75) ;
%Curve Lines [id:da9551738096125968] 
\draw    (245.75,169.75) .. controls (277,149.83) and (303,149.83) .. (325.75,168.75) ;
%Curve Lines [id:da5201212450441821] 
\draw    (244.75,169.75) .. controls (275,185.83) and (295,185.83) .. (325.75,168.75) ;

% Text Node
\draw (241,190.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (323.33,189.24) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (148.33,190.24) node [anchor=north west][inner sep=0.75pt]    {$1$};

